Non-parametric Bayesian modeling of complex networks

Modeling structure in complex networks using Bayesian non-parametrics makes it possible to specify flexible model structures and infer the adequate model complexity from the observed data. This paper provides a gentle introduction to non-parametric Bayesian modeling of complex networks: Using an infinite mixture model as running example we go through the steps of deriving the model as an infinite limit of a finite parametric model, inferring the model parameters by Markov chain Monte Carlo, and checking the model's fit and predictive performance. We explain how advanced non-parametric models for complex networks can be derived and point out relevant literature.

==> fig1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{407.32885bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21444215)%
    \put(0,0){\includegraphics[width=\unitlength]{fig1.pdf}}%
    \put(0.14245822,0.19656894){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily Undirected graph}}}%
    \put(0.3861591,0.19656894){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily Directed graph}}}%
    \put(0.62985802,0.19656894){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily Weighted graph}}}%
    \put(0.87355694,0.19656894){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily Bipartite graph}}}%
  \end{picture}%
\endgroup%


==> fig10.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{221.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66588461)%
    \put(0,0){\includegraphics[width=\unitlength]{fig10.pdf}}%
    \put(0.12588267,0.64471841){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\bar Z$}}}%
    \put(0.50117509,0.63419494){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\phi_{LFRM}$}}}%
    \put(0.50117509,0.26623827){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\phi_{IMRM}$}}}%
    \put(0.88007401,0.63059928){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$X_{LFRM}$}}}%
    \put(0.88007401,0.26623827){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$X_{IMRM}$}}}%
  \end{picture}%
\endgroup%


==> fig11.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig11.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216.68000031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45289041)%
    \put(0,0){\includegraphics[width=\unitlength]{fig11.pdf}}%
    \put(0.14722171,0.00582747){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily a}}}%
    \put(0.50055381,0.00582747){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily b}}}%
    \put(0.85388591,0.00582747){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily c}}}%
  \end{picture}%
\endgroup%


==> fig2_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{27.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{fig2_1.pdf}}%
  \end{picture}%
\endgroup%


==> fig2_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{26.65bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{fig2_2.pdf}}%
  \end{picture}%
\endgroup%


==> fig2_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{26.65bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{fig2_3.pdf}}%
  \end{picture}%
\endgroup%


==> fig2_4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2_4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{26.65bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{fig2_4.pdf}}%
  \end{picture}%
\endgroup%


==> fig4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.28999939bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3270655)%
    \put(0,0){\includegraphics[width=\unitlength]{fig4.pdf}}%
    \put(0.14089128,0.30059842){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha=0.1$}}}%
    \put(0.5116594,0.30059842){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha=1$}}}%
    \put(0.88242753,0.30059842){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha=10$}}}%
  \end{picture}%
\endgroup%


==> fig6.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{195.63198438bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55431987)%
    \put(0,0){\includegraphics[width=\unitlength]{fig6.pdf}}%
    \put(0.26604731,0.00645444){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Nodes}}}%
    \put(0.02232848,0.32598501){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{CPU-time (seconds)}}}}%
    \put(0.52247164,0.02009229){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\times 10^3$}}}%
    \put(0.11243644,0.06795359){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.17551815,0.06795359){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.5}}}%
    \put(0.23859986,0.06795359){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.30168157,0.06795359){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.5}}}%
    \put(0.36476328,0.06795359){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.42784908,0.06795359){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2.5}}}%
    \put(0.10612663,0.09483672){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.10612663,0.16957705){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.10612663,0.24431739){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.10612663,0.31905772){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.10612663,0.39379806){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0.10612663,0.46853839){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.7450283,0.00645444){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Edges}}}%
    \put(1.00145262,0.02009229){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\times 10^3$}}}%
    \put(0.59142151,0.06795359){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.63647754,0.06795359){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.68153766,0.06795359){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.72659777,0.06795359){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.7716538,0.06795359){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.81671392,0.06795359){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.86177403,0.06795359){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0.90683006,0.06795359){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{7}}}%
    \put(0.58511171,0.09483672){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.58511171,0.16957705){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.58511171,0.24431739){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.58511171,0.31905772){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.58511171,0.39379806){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0.58511171,0.46853839){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
  \end{picture}%
\endgroup%


==> fig7.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{461.2524375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01994349)%
    \put(0,0){\includegraphics[width=\unitlength]{fig7.pdf}}%
    \put(0.12132012,0.98772638){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily Network}}}%
    \put(0.40501206,0.98772638){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily Adjacency matrix}}}%
    \put(0.61907619,0.98807847){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily Num. comp.}}}%
    \put(0.59551425,0.87861476){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.61122279,0.87861476){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0.62692959,0.87861476){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{7}}}%
    \put(0.64263812,0.87861476){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{8}}}%
    \put(0.65834666,0.74305342){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny AUC}}}%
    \put(0.65834666,0.72753047){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny 0.83(4)}}}%
    \put(0.61907619,0.81286855){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily ROC curve}}}%
    \put(0.57980572,0.70340485){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.61907619,0.70340485){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{FPR}}}%
    \put(0.65834666,0.70340485){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.57745039,0.71588912){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.57745039,0.7546965){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{TPR}}}%
    \put(0.57745039,0.79350215){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.75920076,0.98703435){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily Degree mean}}}%
    \put(0.72078535,0.87861476){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.74696451,0.87861476){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.7731454,0.87861476){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0.79932456,0.87861476){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{8}}}%
    \put(0.75920076,0.81182444){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily Degree std.}}}%
    \put(0.72078535,0.70340485){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.74696451,0.70340485){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.7731454,0.70340485){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0.79932456,0.70340485){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{8}}}%
    \put(0.90103372,0.98807847){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily Clust. coef.}}}%
    \put(0.86176325,0.87861476){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.90103372,0.87861476){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.5}}}%
    \put(0.94030246,0.87861476){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.90103372,0.81286855){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily Char. path length}}}%
    \put(0.86176325,0.70340485){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.90103372,0.70340485){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.94030246,0.70340485){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.12132012,0.63730655){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily Network}}}%
    \put(0.40501206,0.63730655){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily Adjacency matrix}}}%
    \put(0.61907619,0.63765864){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily Num. comp.}}}%
    \put(0.59944095,0.5281932){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{11}}}%
    \put(0.63871142,0.5281932){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{13}}}%
    \put(0.65834666,0.39281224){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny AUC}}}%
    \put(0.65834666,0.37718695){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny 0.875(9)}}}%
    \put(0.61907619,0.46244873){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily ROC curve}}}%
    \put(0.57980572,0.35298329){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.61907619,0.35298329){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{FPR}}}%
    \put(0.65834666,0.35298329){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.57745039,0.36546929){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.57745039,0.4045299){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{TPR}}}%
    \put(0.57745039,0.44359224){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.75920076,0.63661453){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily Degree mean}}}%
    \put(0.72078535,0.5281932){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{27}}}%
    \put(0.76005409,0.5281932){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{29}}}%
    \put(0.79932456,0.5281932){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{31}}}%
    \put(0.75920076,0.46140461){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily Degree std.}}}%
    \put(0.72078535,0.35298329){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{16}}}%
    \put(0.76005409,0.35298329){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{22}}}%
    \put(0.79932456,0.35298329){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{28}}}%
    \put(0.90103372,0.63765864){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily Clust. coef.}}}%
    \put(0.86176325,0.5281932){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.90103372,0.5281932){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.5}}}%
    \put(0.94030246,0.5281932){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.90103372,0.46244873){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily Char. path length}}}%
    \put(0.86176325,0.35298329){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.90103372,0.35298329){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.94030246,0.35298329){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0.26316696,0.31277797){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily Network}}}%
    \put(0.26316869,0.13739635){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily Adjacency matrix}}}%
    \put(0.61907619,0.28723708){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily Num. comp. 1}}}%
    \put(0.58471583,0.17777337){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{25}}}%
    \put(0.65343828,0.17777337){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{32}}}%
    \put(0.65834666,0.0425381){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny AUC}}}%
    \put(0.65834666,0.02682956){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny 0.9456(7)}}}%
    \put(0.61907619,0.11202716){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily ROC curve}}}%
    \put(0.57980572,0.00256346){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.61907619,0.00256346){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{FPR}}}%
    \put(0.65834666,0.00256346){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.57745039,0.01504946){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.57745039,0.0543182){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{TPR}}}%
    \put(0.57745039,0.09358867){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.75920076,0.2861947){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily Degree mean 1}}}%
    \put(0.74042059,0.17777337){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.77968932,0.17777337){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{102}}}%
    \put(0.75920076,0.11098478){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily Degree std. 1}}}%
    \put(0.73649215,0.00256346){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{96}}}%
    \put(0.76790922,0.00256346){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{98}}}%
    \put(0.79932456,0.00256346){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.90103372,0.28723708){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily Degree mean 2}}}%
    \put(0.86176325,0.17777337){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{23}}}%
    \put(0.90103372,0.17777337){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{24}}}%
    \put(0.94030246,0.17777337){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{25}}}%
    \put(0.90103372,0.11202716){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily Degree std. 2}}}%
    \put(0.88139849,0.00256346){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{64}}}%
    \put(0.92066896,0.00256346){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{66}}}%
    \put(0.45398134,1.00731652){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\normalsize\sffamily Zachary's karate club}}}%
    \put(0.45398134,0.66300181){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\normalsize\sffamily Caenorhabditis Elegans neural network}}}%
    \put(0.45398134,0.33098405){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\normalsize\sffamily Drugs and side effects}}}%
  \end{picture}%
\endgroup%


==> fig8.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{232.66816875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.39393526)%
    \put(0,0){\includegraphics[width=\unitlength]{fig8.pdf}}%
    \put(0.26505526,1.37516104){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily Infinite relational model (IRM)}}}%
    \put(0.0230041,1.19857994){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Count}}}}%
    \put(0.09905404,1.01543155){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.17283121,1.01543155){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.24661183,1.01543155){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.320389,1.01543155){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{15}}}%
    \put(0.39416961,1.01543155){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.08474009,1.05158605){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.08474009,1.11101489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.08474009,1.17044029){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.08474009,1.2298657){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{6}}}%
    \put(0.08474009,1.2892911){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{8}}}%
    \put(0.08474009,1.34871995){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.74804011,1.37516104){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily Exponential random graph (ERGM)}}}%
    \put(0.58203889,1.01543155){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.65581606,1.01543155){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.72959667,1.01543155){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.80337385,1.01543155){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{15}}}%
    \put(0.87715446,1.01543155){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.56772494,1.05158605){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.56772494,1.11101489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.56772494,1.17044029){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.56772494,1.2298657){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{6}}}%
    \put(0.56772494,1.2892911){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{8}}}%
    \put(0.56772494,1.34871995){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.26505526,0.91889235){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily Latent pos. and clust. (ERGMM)}}}%
    \put(0.0230041,0.74040983){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Count}}}}%
    \put(0.09905404,0.55903221){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.17283121,0.55903221){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.24661183,0.55903221){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.320389,0.55903221){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{15}}}%
    \put(0.39416961,0.55903221){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.08474009,0.5951867){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.08474009,0.65461554){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.08474009,0.71404095){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.08474009,0.77346635){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{6}}}%
    \put(0.08474009,0.83289176){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{8}}}%
    \put(0.08474009,0.8923206){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.74804011,0.91889235){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily Multiple membership (IMRM)}}}%
    \put(0.58203889,0.55903221){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.65581606,0.55903221){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.72959667,0.55903221){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.80337385,0.55903221){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{15}}}%
    \put(0.87715446,0.55903221){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.56772494,0.5951867){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.56772494,0.65461554){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.56772494,0.71404095){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.56772494,0.77346635){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{6}}}%
    \put(0.56772494,0.83289176){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{8}}}%
    \put(0.56772494,0.8923206){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.26505526,0.46235891){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily Bayesian community detection (BCD)}}}%
    \put(0.0230041,0.28578125){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Count}}}}%
    \put(0.26162376,0.05019079){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Degree}}}%
    \put(0.09905404,0.10263286){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.17283121,0.10263286){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.24661183,0.10263286){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.320389,0.10263286){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{15}}}%
    \put(0.39416961,0.10263286){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.08474009,0.13878736){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.08474009,0.19821276){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.08474009,0.2576416){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.08474009,0.31706701){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{6}}}%
    \put(0.08474009,0.37649241){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{8}}}%
    \put(0.08474009,0.43591782){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.61861974,0.12697654){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rb]{\smash{IRM}}}}%
    \put(0.68797173,0.12697654){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rb]{\smash{ERGM}}}}%
    \put(0.75732371,0.12697654){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rb]{\smash{ERGMM}}}}%
    \put(0.8266757,0.12697654){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rb]{\smash{IMRM}}}}%
    \put(0.89602769,0.12697654){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rb]{\smash{BCD}}}}%
    \put(0.61861974,0.4001828){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[rb]{\smash{0.866}}}}%
    \put(0.68797173,0.37968666){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[rb]{\smash{0.800}}}}%
    \put(0.75732371,0.40078452){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[rb]{\smash{0.868}}}}%
    \put(0.8266757,0.39807164){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[rb]{\smash{0.859}}}}%
    \put(0.89602769,0.40199139){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[rb]{\smash{0.871}}}}%
    \put(0.74804011,0.46235891){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily Link prediction}}}%
    \put(0.49911908,0.28578125){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Pct. correct}}}}%
    \put(0.56772494,0.12393015){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.56772494,0.18632974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.56772494,0.2487259){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.56772494,0.3111255){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.56772494,0.37352166){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0.56772494,0.43591782){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.14705029,0.01080079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Observed}}}%
    \put(0.44319738,0.01080079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Predicted}}}%
  \end{picture}%
\endgroup%


==> fig9.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig9.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{225.12399902bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65891995)%
    \put(0,0){\includegraphics[width=\unitlength]{fig9.pdf}}%
    \put(0.12687763,0.36426279){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily a}}}%
    \put(0.49807572,0.36426279){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily b}}}%
    \put(0.86927027,0.36426279){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily c}}}%
    \put(0.12687763,0.00560889){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily d}}}%
    \put(0.49807572,0.00560889){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily e}}}%
    \put(0.86927027,0.00560889){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\sffamily f}}}%
  \end{picture}%
\endgroup%

